On the Verification of Control Flow Attestation Evidence

Remote run-time attestation methods, including Control Flow Attestation (CFA) and Data Flow Attestation (DFA), have been proposed to generate precise evidence of execution's control flow path (in CFA) and optionally execution data inputs (in DFA) on a remote and potentially compromised embedded device, hereby referred to as a Prover (Prv). Recent advances in run-time attestation architectures are also able to guarantee that a remote Verifier (Vrf) reliably receives this evidence from Prv, even when Prv's software state is fully compromised. This, in theory, enables secure "run-time auditing" in addition to best-effort attestation, i.e., it guarantees that Vrf can examine execution evidence to identify previously unknown compromises as soon as they are exploited, pinpoint their root cause(s), and remediate them. However, prior work has for the most part focused on securely implementing Prv's root of trust (responsible for generating authentic run-time evidence), leaving Vrf 's perspective in this security service unexplored. In this work, we argue that run-time attestation and auditing are only truly useful if Vrf can effectively analyze received evidence. From this premise, we characterize different types of evidence produced by existing run-time attestation/auditing architectures in terms of Vrf 's ability to detect and remediate (previously unknown) vulnerabilities. As a case study for practical uses of run-time evidence by Vrf, we propose SABRE: a Security Analysis and Binary Repair Engine. SABRE showcases how Vrf can systematically leverage run-time evidence to detect control flow attacks, pinpoint corrupted control data and specific instructions used to corrupt them, and leverage this evidence to automatically generate binary patches to buffer overflow and use-after-free vulnerabilities without source code knowledge.

==> figs/plots/0-build-cfg.tex <==
\begin{subfigure}{0.19\textwidth} % Adjust width so all subfigures span text width
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\subplotwidth,
            height=4cm,
            ymin=0, ymax=80,
            symbolic x coords={A,B,C,D,E,F,G},
            xtick=data,
            xticklabels={\footnotesize{libbs}, \footnotesize{lcdnum}, \footnotesize{jfdctint}, \footnotesize{fibcall}, \footnotesize{crc\_32}, \footnotesize{cover}, \footnotesize{compress}},
            x tick label style={rotate=45, anchor=north east}, % Rotate labels
            ybar=0.1pt,
            bar width=2pt
        ]
            %% ARM uaf
            \addplot+[ybar, fill=\ArmUAFcolor, draw=black, line width=0.25pt] coordinates {
            (A, 9.8825) (B, 10.2409) (C, 12.6098) (D, 10.0609) (E, 9.8599) (F, 16.6729) (G, 12.1403) };

            %%% ARM OVF
            \addplot+[ybar, fill=\ArmOVFcolor, draw=black, line width=0.25pt] coordinates { (A, 9.4613) (B, 10.6009) (C, 11.8865) (D, 9.8568) (E, 9.7541) (F, 17.2316) (G, 12.0435)  };
            % 0.0205, 0.0379, 0.0181, 0.0343, 0.7136, 0.1653, 0.0205

            %%% MSP UAF
            \addplot+[ybar, fill=\MspUAFcolor, draw=black, line width=0.25pt] coordinates {(A, 66.2868) (B, 66.1901) (C, 70.2832) (D, 66.2781) (E, 66.675) (F, 69.4351) (G, 67.9883) };

            %%% MSP OVF
            \addplot+[ybar, fill=\MspOVcolor, draw=black, line width=0.25pt] coordinates {(A, 66.8693) (B, 65.4758) (C, 69.7086) (D, 65.7042) (E, 66.2129) (F, 69.1135) (G, 67.6122) };
        \end{axis}
    \end{tikzpicture}
    \vspace{-2em}
    \caption{Build CFG}
    \label{fig:build_cfg}
\end{subfigure}


==> figs/plots/1-verify-cflog.tex <==
\begin{subfigure}{0.19\textwidth} % Adjust width so all subfigures span text width
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\subplotwidth,
            height=4cm,
            ymin=0, ymax=40,
            symbolic x coords={A,B,C,D,E,F,G},
            xtick=data,
            xticklabels={\footnotesize{libbs}, \footnotesize{lcdnum}, \footnotesize{jfdctint}, \footnotesize{fibcall}, \footnotesize{crc\_32}, \footnotesize{cover}, \footnotesize{compress}},
            x tick label style={rotate=45, anchor=north east}, % Rotate labels
            ybar=0.1pt,
            bar width=2pt
        ]
            %% ARM uaf
            \addplot+[ybar, fill=\ArmUAFcolor, draw=black, line width=0.25pt] coordinates {
            (A, 1.6319) (B, 2.095) (C, 1.4834) (D, 2.0152) (E, 2.4157) (F, 20.1128) (G, 9.3291) };

            %%% ARM OVF
            \addplot+[ybar, fill=\ArmOVFcolor, draw=black, line width=0.25pt] coordinates { (A, 9.0608) (B, 9.9419) (C, 7.4125) (D, 9.4914) (E, 34.7355) (F, 20.0985) (G, 8.1907)  };
            % 0.0205, 0.0379, 0.0181, 0.0343, 0.7136, 0.1653, 0.0205

            %%% MSP UAF
            \addplot+[ybar, fill=\MspUAFcolor, draw=black, line width=0.25pt] coordinates {(A, 1.1811) (B, 1.5924) (C, 1.4515) (D, 1.7371) (E, 2.0996) (F, 11.049) (G, 1.3857) };

            %%% MSP OVF
            \addplot+[ybar, fill=\MspOVcolor, draw=black, line width=0.25pt] coordinates {(A, 2.142) (B, 2.4191) (C, 2.405) (D, 2.586) (E, 30.8325) (F, 14.209) (G, 3.2328) };
        \end{axis}
    \end{tikzpicture}
    \vspace{-2em}
    \caption{Verify \cflog}
    \label{fig:verify_path}
\end{subfigure}


==> figs/plots/2-back-trace.tex <==
\begin{subfigure}{0.19\textwidth} % Adjust width so all subfigures span text width
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\subplotwidth,
            height=4cm,
            ymin=0, ymax=6,
            symbolic x coords={A,B,C,D,E,F,G},
            xtick=data,
            xticklabels={\footnotesize{libbs}, \footnotesize{lcdnum}, \footnotesize{jfdctint}, \footnotesize{fibcall}, \footnotesize{crc\_32}, \footnotesize{cover}, \footnotesize{compress}},
            x tick label style={rotate=45, anchor=north east}, % Rotate labels
            ybar=0.1pt,
            bar width=2pt
        ]
            %% ARM uaf
            \addplot+[ybar, fill=\ArmUAFcolor, draw=black, line width=0.25pt] coordinates {
            (A, 0.2047) (B, 0.3394) (C, 0.4688) (D, 0.1382) (E, 0.7507) (F, 3.5582) (G, 0.3002)};

            %%% ARM OVF
            \addplot+[ybar, fill=\ArmOVFcolor, draw=black, line width=0.25pt] coordinates { (A, 0.0205) (B, 0.0379) (C, 0.0181) (D, 0.0343) (E, 0.7136) (F, 0.1653) (G, 0.0205) };
            % 0.0205, 0.0379, 0.0181, 0.0343, 0.7136, 0.1653, 0.0205

            %%% MSP UAF
            \addplot+[ybar, fill=\MspUAFcolor, draw=black, line width=0.25pt] coordinates { (A, 0.2191) (B, 0.2488) (C, 5.1711) (D, 0.1706) (E, 0.8832) (F, 1.7796) (G, 0.3132) };

            %%% MSP OVF
            \addplot+[ybar, fill=\MspOVcolor, draw=black, line width=0.25pt] coordinates {(A, 0.0208) (B, 0.0264) (C, 0.026) (D, 0.0282) (E, 0.3729) (F, 0.0877) (G, 0.0296) };
        \end{axis}
    \end{tikzpicture}
    \vspace{-2em}
    \caption{Backwards Traversal}
    \label{fig:back_trace}
\end{subfigure}

==> figs/plots/3-symb-df.tex <==
\begin{subfigure}{0.19\textwidth} % Adjust width so all subfigures span text width
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=4.4cm,
            height=4cm,
            ymin=0, ymax=20000,
            ytick={0, 5000, 10000, 15000, 20000},
            yticklabels={0, 5K, 10K, 15K, 20K},
            symbolic x coords={A,B,C,D,E,F,G},
            scaled y ticks=false,
            xtick=data,
            xticklabels={\footnotesize{libbs}, \footnotesize{lcdnum}, \footnotesize{jfdctint}, \footnotesize{fibcall}, \footnotesize{crc\_32}, \footnotesize{cover}, \footnotesize{compress}},
            x tick label style={rotate=45, anchor=north east}, % Rotate labels
            ybar=0.1pt,
            bar width=2pt
        ]
            %% ARM uaf
            \addplot+[ybar, fill=\ArmUAFcolor, draw=black, line width=0.25pt] coordinates {
            (A, 884.567) (B, 898.9456) (C, 930.466) (D, 872.7318) (E, 875.9085) (F, 945.8547) (G, 916.9845) };

            %%% ARM OVF
            \addplot+[ybar, fill=\ArmOVFcolor, draw=black, line width=0.25pt] coordinates { (A, 6134.0448) (B, 7177.7613) (C, 19525.7302) (D, 4315.9465) (E, 3437.3204) (F, 3441.8717) (G, 6930.996)};
            % 0.0205, 0.0379, 0.0181, 0.0343, 0.7136, 0.1653, 0.0205

            %%% MSP UAF
            \addplot+[ybar, fill=\MspUAFcolor, draw=black, line width=0.25pt] coordinates { (A, 2679.8927) (B, 2650.0946) (C, 2627.8099) (D, 2624.5653) (E, 2679.3883) (F, 2682.7707) (G, 2753.4829) };

            %%% MSP OVF
            \addplot+[ybar, fill=\MspOVcolor, draw=black, line width=0.25pt] coordinates {(A, 2169.2883) (B, 2421.8644) (C, 1698.3695) (D, 1662.7329) (E, 2643.1913) (F, 2167.557) (G, 2677.7727)};
        \end{axis}
    \end{tikzpicture}
    \vspace{-2em}
    \caption{Symb. DF Analysis}
    \label{fig:symb_df}
\end{subfigure}

==> figs/plots/4-patch-gen.tex <==
\begin{subfigure}{0.19\textwidth} % Adjust width so all subfigures span text width
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\subplotwidth,
            height=4cm,
            ymin=0, ymax=10,
            symbolic x coords={A,B,C,D,E,F,G},
            xtick=data,
            xticklabels={\footnotesize{libbs}, \footnotesize{lcdnum}, \footnotesize{jfdctint}, \footnotesize{fibcall}, \footnotesize{crc\_32}, \footnotesize{cover}, \footnotesize{compress}},
            x tick label style={rotate=45, anchor=north east}, % Rotate labels
            ybar=0.1pt,
            bar width=2pt
        ]
            %% ARM uaf
            \addplot+[ybar, fill=\ArmUAFcolor, draw=black, line width=0.25pt] coordinates {
            (A, 0.5718) (B, 0.5929) (C, 0.5646) (D, 0.5799) (E, 0.5826) (F, 0.5815) (G, 0.5787) };

            %%% ARM OVF
            \addplot+[ybar, fill=\ArmOVFcolor, draw=black, line width=0.25pt] coordinates { (A, 9.3093) (B, 8.7548) (C, 8.6592) (D, 9.1652) (E, 8.5663) (F, 8.6368) (G, 8.6348) };
            % 0.0205, 0.0379, 0.0181, 0.0343, 0.7136, 0.1653, 0.0205

            %%% MSP UAF
            \addplot+[ybar, fill=\MspUAFcolor, draw=black, line width=0.25pt] coordinates { (A, 0.1597) (B, 0.1573) (C, 0.1573) (D, 0.1615) (E, 0.1604) (F, 0.1548) (G, 0.1577) };

            %%% MSP OVF
            \addplot+[ybar, fill=\MspOVcolor, draw=black, line width=0.25pt] coordinates {(A, 2.5195) (B, 2.5471) (C, 2.3024) (D, 2.3672) (E, 2.4953) (F, 2.886) (G, 2.4876) };
        \end{axis}
    \end{tikzpicture}
    \vspace{-2em}
    \caption{Patch Generation}
    \label{fig:patch_gen}
\end{subfigure}

==> figs/plots/5-update-elf.tex <==
\begin{subfigure}{\bottomRowWidth} % Adjust width so all subfigures span text width
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\subplotwidth,
            height=4cm,
            ymin=0, ymax=60,
            symbolic x coords={A,B,C,D,E,F,G},
            xtick=data,
            xticklabels={\footnotesize{libbs}, \footnotesize{lcdnum}, \footnotesize{jfdctint}, \footnotesize{fibcall}, \footnotesize{crc\_32}, \footnotesize{cover}, \footnotesize{compress}},
            x tick label style={rotate=45, anchor=north east}, % Rotate labels
            ybar=0.1pt,
            bar width=2pt
        ]
            %% ARM uaf
            \addplot+[ybar, fill=\ArmUAFcolor, draw=black, line width=0.25pt] coordinates {
             (A, 8.1446) (B, 8.3169) (C, 8.8741) (D, 8.1041) (E, 8.1403) (F, 9.4979) (G, 8.6104) };

            %%% ARM OVF
            \addplot+[ybar, fill=\ArmOVFcolor, draw=black, line width=0.25pt] coordinates { (A, 48.402) (B, 47.1057) (C, 47.6593) (D, 48.7983) (E, 46.2992) (F, 47.0869) (G, 45.999) };
            % 0.0205, 0.0379, 0.0181, 0.0343, 0.7136, 0.1653, 0.0205

            %%% MSP UAF
            \addplot+[ybar, fill=\MspUAFcolor, draw=black, line width=0.25pt] coordinates { (A, 12.2985) (B, 12.2509) (C, 13.022) (D, 12.2396) (E, 12.49) (F, 12.5855) (G, 12.3575) };

            %%% MSP OVF
            \addplot+[ybar, fill=\MspOVcolor, draw=black, line width=0.25pt] coordinates {(A, 49.2765) (B, 48.7976) (C, 48.3755) (D, 50.0747) (E, 50.3332) (F, 52.3137) (G, 48.9058) };
        \end{axis}
    \end{tikzpicture}
    \vspace{-2em}
    \caption{Update ELF}
    \label{fig:update_elf}
\end{subfigure}

==> figs/plots/6-translate-cflog.tex <==
\begin{subfigure}{\bottomRowWidth} % Adjust width so all subfigures span text width
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\subplotwidth,
            height=4cm,
            ymin=0, ymax=3,
            symbolic x coords={A,B,C,D,E,F,G},
            xtick=data,
            xticklabels={\footnotesize{libbs}, \footnotesize{lcdnum}, \footnotesize{jfdctint}, \footnotesize{fibcall}, \footnotesize{crc\_32}, \footnotesize{cover}, \footnotesize{compress}},
            x tick label style={rotate=45, anchor=north east}, % Rotate labels
            ybar=0.1pt,
            bar width=2pt
        ]
            %% ARM uaf
            \addplot+[ybar, fill=\ArmUAFcolor, draw=black, line width=0.25pt] coordinates {
            (A, 0.3247) (B, 0.3325) (C, 0.3203) (D, 0.3295) (E, 0.3341) (F, 1.9137) (G, 1.8577) };

            %%% ARM OVF
            \addplot+[ybar, fill=\ArmOVFcolor, draw=black, line width=0.25pt] coordinates { (A, 2.6113) (B, 2.4902) (C, 2.4998) (D, 2.8031) (E, 2.2958) (F, 2.3918) (G, 2.6113) };
            % 0.0205, 0.0379, 0.0181, 0.0343, 0.7136, 0.1653, 0.0205

            %%% MSP UAF
            \addplot+[ybar, fill=\MspUAFcolor, draw=black, line width=0.25pt] coordinates { (A, 0.1839) (B, 0.2037) (C, 0.2125) (D, 0.2144) (E, 0.2526) (F, 0.7858) (G, 0.1972) };

            %%% MSP OVF
            \addplot+[ybar, fill=\MspOVcolor, draw=black, line width=0.25pt] coordinates {(A, 1.0971) (B, 1.2251) (C, 0.8421) (D, 0.8251) (E, 2.8966) (F, 1.9175) (G, 0.8109) };
        \end{axis}
    \end{tikzpicture}
    \vspace{-1em}
    \caption{Translate \cflog}
    \label{fig:translate_cflog}
\end{subfigure}

==> figs/plots/7-build-patched-cfg.tex <==
\begin{subfigure}{\bottomRowWidth} % Adjust width so all subfigures span text width
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=4.4cm,
            height=4cm,
            ymin=0, ymax=100,
            symbolic x coords={A,B,C,D,E,F,G},
            xtick=data,
            xticklabels={\footnotesize{libbs}, \footnotesize{lcdnum}, \footnotesize{jfdctint}, \footnotesize{fibcall}, \footnotesize{crc\_32}, \footnotesize{cover}, \footnotesize{compress}},
            x tick label style={rotate=45, anchor=north east}, % Rotate labels
            ybar=0.1pt,
            bar width=2pt
        ]
            %% ARM uaf
            \addplot+[ybar, fill=\ArmUAFcolor, draw=black, line width=0.25pt] coordinates {
            (A, 9.7041) (B, 10.2417) (C, 12.1532) (D, 9.62) (E, 9.4678) (F, 15.8887) (G, 11.6786)  };

            %%% ARM OVF
            \addplot+[ybar, fill=\ArmOVFcolor, draw=black, line width=0.25pt] coordinates { (A, 9.1616) (B, 9.116) (C, 11.7527) (D, 8.2396) (E, 8.2603) (F, 16.0668) (G, 11.159) };
            % 0.0205, 0.0379, 0.0181, 0.0343, 0.7136, 0.1653, 0.0205

            %%% MSP UAF
            \addplot+[ybar, fill=\MspUAFcolor, draw=black, line width=0.25pt] coordinates {  (A, 68.0698) (B, 68.2021) (C, 72.7587) (D, 67.8639) (E, 69.2667) (F, 71.2734) (G, 70.2204)  };

            %%% MSP OVF
            \addplot+[ybar, fill=\MspOVcolor, draw=black, line width=0.25pt] coordinates {(A, 68.6794) (B, 68.5184) (C, 72.4066) (D, 68.7065) (E, 93.772) (F, 96.952) (G, 95.4205) };
        \end{axis}
    \end{tikzpicture}
    \vspace{-2em}
    \caption{Build Patched CFG}
\end{subfigure}

==> figs/plots/8-validate-patch.tex <==
\begin{subfigure}{\bottomRowWidth} % Adjust width so all subfigures span text width
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=\subplotwidth,
            height=4cm,
            ymin=0, ymax=16000,
            ytick={0, 4000, 8000, 12000, 16000},
            yticklabels={0, 4K, 8K, 12K, 16K},
            scaled y ticks=false,
            symbolic x coords={A,B,C,D,E,F,G},
            xtick=data,
            xticklabels={\footnotesize{libbs}, \footnotesize{lcdnum}, \footnotesize{jfdctint}, \footnotesize{fibcall}, \footnotesize{crc\_32}, \footnotesize{cover}, \footnotesize{compress}},
            x tick label style={rotate=45, anchor=north east}, % Rotate labels
            ybar=0.1pt,
            bar width=2pt
        ]
            %% ARM uaf
            \addplot+[ybar, fill=\ArmUAFcolor, draw=black, line width=0.25pt] coordinates {
            (A, 833.9449) (B, 854.4547) (C, 825.0547) (D, 824.8444) (E, 828.6351) (F, 852.0378) (G, 872.1885) };

            %%% ARM OVF
            \addplot+[ybar, fill=\ArmOVFcolor, draw=black, line width=0.25pt] coordinates { (A, 4822.3276) (B, 5544.5354) (C, 14286.1473) (D, 3505.0592) (E, 2885.5163) (F, 2906.5243) (G, 5543.2039) };
            % 0.0205, 0.0379, 0.0181, 0.0343, 0.7136, 0.1653, 0.0205

            %%% MSP UAF
            \addplot+[ybar, fill=\MspUAFcolor, draw=black, line width=0.25pt] coordinates { (A, 2990.0045) (B, 2898.8526) (C, 2929.881) (D, 3042.6285) (E, 2916.2127) (F, 2925.0125) (G, 3036.079)  };

            %%% MSP OVF
            \addplot+[ybar, fill=\MspOVcolor, draw=black, line width=0.25pt] coordinates {(A, 1278.3783) (B, 1379.2985) (C, 1034.7473) (D, 1026.5723) (E, 1479.5068) (F, 1244.827) (G, 1500.5279) };
        \end{axis}
    \end{tikzpicture}
    \vspace{-2em}
    \caption{Symb. Patch Validation}
    \label{fig:re_exec_slice}
\end{subfigure}

==> figs/plots/legend.tex <==
\begin{subfigure}{\textwidth} % Adjust width so all subfigures span text width
    \centering
    % \vspace{-2pt}
    \begin{tikzpicture}
        %% Why are the distances between nodes non-constant but they appear constant in the pdf? Don't ask

        %% You might also be wondering about the units of tikzpicture's coordinate system.
        % again, don't ask
        \draw[black, line width=0.2pt] (-4.5,0.3) rectangle (13,0.3);
    
        \node[text width=3cm] at (0,0) {\textbf{Legend:}};
        
        %% ARM uaf \ArmUAFcolor
        \node[text width=3cm] at (1.5,0) {ARM-UAF: };
        \fill[\ArmUAFcolor] (1.7,-0.2) rectangle (2.2,0.2);
        
        %%% ARM OVF \ArmOVFcolor
        \node[text width=3cm] at (4,0) {ARM-OVF: };
        \fill[\ArmOVFcolor] (4.2,-0.2) rectangle (4.7,0.2);

        %%% MSP UAF \MspUAFcolor
        \node[text width=3cm] at (6.5,0) {MSP-UAF: };
        \fill[\MspUAFcolor] (6.7,-0.2) rectangle (7.2,0.2);
        % \draw[black, line width=1pt] (6.7,-0.2) rectangle (7.2,0.2);            
        
        %%% MSP OVF \MspOVcolor
        \node[text width=3cm] at (9,0) {MSP-OVF: };
        \fill[\MspOVcolor] (9.2,-0.2) rectangle (9.7,0.2);
        \draw[black, line width=1pt] (9.2,-0.2) rectangle (9.7,0.2);
    \end{tikzpicture}
    \vspace{-1.5em}
\end{subfigure}
